The Geometry of the Set of Equivalent Linear Neural Networks

We characterize the geometry of the set of all weight vectors for which a fully-connected linear neural network computes the same linear transformation $W$. Said another way, the set of all sequences of matrices (of predetermined sizes) whose product is $W$. This set of weight vectors is an algebraic variety in the Euclidean weight space, called the fiber of $W$ under the matrix multiplication map. Sometimes this variety is a manifold, but usually not. The rank stratification of a fiber is a natural partition of the fiber into smooth manifolds of various dimensions called strata. We derive the dimensions of these strata and characterize how they are connected to each other. They satisfy the frontier condition: if a stratum intersects the closure of another stratum, then the former stratum is a subset of the closure of the latter stratum. This subset relationship can be expressed as a partial order with a single minimal element, a stratum that is included in the closure of every other stratum. Hence the strata can be arranged in a hierarchy represented by a directed acyclic graph that represents that partial order; we give an algorithm that computes that graph. A key result describes the relationship between this partial order and the ranks of certain matrices in the network. We derive the tangent and normal subspaces of the strata, and we construct elegant bases for those subspaces. Each stratum represents a different pattern of information flow through the network, expressed as a barcode, borrowed from the study of persistent homology. The topology of a stratum depends solely on its barcode. So does its geometry, up to a linear transformation in weight space. Connections among the strata are best understood through "barcode moves," which can be expressed as simple modifications of the barcodes.

==> aflow.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{aflow.pdf}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17166,12611)(268,-11955)
\put(1201,-3361){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$A_{443}=$}%
}}}}
\put(8851,-8461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,0}$a_{320}$}%
}}}}
\put(11701,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.5,.17,0}$a_{211}$}%
}}}}
\put(12151,-9361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,0}$a_{310}$}%
}}}}
\put(16051,-11536){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,.82}$a_{000}$}%
}}}}
\put(7876,-4636){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0.780,0.549,0.035}$A_{322}\downarrow A_{321}$}%
}}}}
\put(2401,-11836){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.780,0.549,0.035}0}%
}}}}
\put(14101,-11836){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}0}%
}}}}
\put(15751,-8461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$a_{400}$}%
}}}}
\put(8026,-10336){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.5,.17,0}$a_{221}$}%
}}}}
\put(2851,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$A_{431},A_{430}$}%
}}}}
\put(2851,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,0}$A_{331},A_{330}$}%
}}}}
\put(4351,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,.82}$A_{433}=A_{432}=\R^3$}%
}}}}
\put(9076,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.56,0,.56}$A_{421}$}%
}}}}
\put(12376,-6586){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,0}$A_{310}$}%
}}}}
\put(8251,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,.82}$A_{422}=\R^6$}%
}}}}
\put(1201,-2911){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$A_{444}=$}%
}}}}
\put(1201,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$A_{441}=$}%
}}}}
\put(1201,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$A_{442}=$}%
}}}}
\put(16051,389){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}input layer, $d_0=3$}%
}}}}
\put(12151,389){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hidden layer 1, $d_1=3$}%
}}}}
\put(4351,389){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hidden layer 3, $d_3=3$}%
}}}}
\put(1201,389){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output layer}%
}}}}
\put(1201,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$d_4=1$}%
}}}}
\put(6301,-7711){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_3$}%
}}}}
\put(2401,-7711){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_4$}%
}}}}
\put(10201,-7711){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_2$}%
}}}}
\put(14101,-7711){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_1$}%
}}}}
\put(14101,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}0}%
}}}}
\put(6301,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}0}%
}}}}
\put(2401,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.780,0.549,0.035}0}%
}}}}
\put(2401,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}0}%
}}}}
\put(6301,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_3$}%
}}}}
\put(2401,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_4$}%
}}}}
\put(10201,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_2$}%
}}}}
\put(14101,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_1$}%
}}}}
\put(1201,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$A_{440}=\R^1$}%
}}}}
\put(9301,-4336){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,0}$A_{320}$}%
}}}}
\put(9451,-3961){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$A_{420}$}%
}}}}
\put(16051,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,.82}$A_{000}$}%
}}}}
\put(16051,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,0}$A_{300}$}%
}}}}
\put(13051,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$A_{410}$}%
}}}}
\put(12151,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.56,0,.56}$A_{411}=\R^3$}%
}}}}
\put(16051,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$A_{400}=\R^3$}%
}}}}
\put(11851,-1786){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,.56}$A_{311}$}%
}}}}
\put(9376,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,.56}$A_{321}$}%
}}}}
\put(8551,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.5,.17,0}$A_{221}$}%
}}}}
\put(11401,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.5,.17,0}$A_{211}$}%
}}}}
\put(15676,-9961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,0}$a_{300}$}%
}}}}
\put(12451,-8236){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$a_{410}$}%
}}}}
\put(4201,-9286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,.56,0}$a_{330}$}%
}}}}
\put(3826,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$a_{430}$}%
}}}}
\put(2401,-9586){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}0}%
}}}}
\put(1201,-8911){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$a_{440}$}%
}}}}
\put(6301,-10561){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}0}%
}}}}
\put(6301,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,.5,.5}0}%
}}}}
\put(6301,-6061){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,.5,.5}0}%
}}}}
\put(7801,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{1,.5,.5}$A_{222}\downarrow A_{221}$}%
}}}}
\put(8251,389){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hidden layer 2, $d_2=6$}%
}}}}
\put(9301,-11536){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0.780,0.549,0.035}$a_{322}$}%
}}}}
\put(4726,-10786){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0.780,0.549,0.035}$a_{332}$}%
}}}}
\put(7951,-11536){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{1,.5,.5}$a_{222}$}%
}}}}
\put(7501,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$a_{420}$}%
}}}}
\put(3901,-1636){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.82,0,.82}$A_{332}$}%
}}}}
\end{picture}%


==> coldmu.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{coldmu.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
\begin{picture}(15313,18079)(139,-18812)
\put(10501,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{42}$}%
}}}
\put(5251,-4561){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{03}$}%
}}}
\put(5251,-3661){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{02}$}%
}}}
\put(5251,-2761){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{01}$}%
}}}
\put(5251,-1861){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{00}$}%
}}}
\put(3151,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{40}$}%
}}}
\put(5551,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{01}$}%
}}}
\put(5551,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{00}$}%
}}}
\put(5551,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{03}$}%
}}}
\put(5551,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{02}$}%
}}}
\put(3151,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{44}$}%
}}}
\put(3151,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{43}$}%
}}}
\put(3151,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{42}$}%
}}}
\put(3151,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{41}$}%
}}}
\put(5551,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{04}$}%
}}}
\put(4951,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{14}$}%
}}}
\put(4951,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{13}$}%
}}}
\put(4951,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{12}$}%
}}}
\put(4951,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{11}$}%
}}}
\put(4951,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{10}$}%
}}}
\put(4351,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{24}$}%
}}}
\put(4351,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{23}$}%
}}}
\put(4351,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{22}$}%
}}}
\put(4351,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{21}$}%
}}}
\put(4351,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{20}$}%
}}}
\put(3751,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{34}$}%
}}}
\put(3751,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{33}$}%
}}}
\put(3751,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{32}$}%
}}}
\put(3751,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{31}$}%
}}}
\put(3751,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{30}$}%
}}}
\put(10501,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{40}$}%
}}}
\put(12901,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{01}$}%
}}}
\put(12901,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{00}$}%
}}}
\put(12901,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{03}$}%
}}}
\put(12901,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{02}$}%
}}}
\put(10501,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{44}$}%
}}}
\put(10501,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{43}$}%
}}}
\put(5251,-5461){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{04}$}%
}}}
\put(10501,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{41}$}%
}}}
\put(12901,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{04}$}%
}}}
\put(12301,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{14}$}%
}}}
\put(12301,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{13}$}%
}}}
\put(12301,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{12}$}%
}}}
\put(12301,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{11}$}%
}}}
\put(12301,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{10}$}%
}}}
\put(11701,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{24}$}%
}}}
\put(11701,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{23}$}%
}}}
\put(11701,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{22}$}%
}}}
\put(11701,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{21}$}%
}}}
\put(11701,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{20}$}%
}}}
\put(11101,-17236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{34}$}%
}}}
\put(11101,-16636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{33}$}%
}}}
\put(11101,-16036){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{32}$}%
}}}
\put(11101,-15436){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{31}$}%
}}}
\put(11101,-14836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{30}$}%
}}}
\put(5851,-4561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b_{443}$}%
}}}
\put(5251,-6136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{000}$}%
}}}
\put(1651,-6136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{400}$}%
}}}
\put(2551,-6136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{300}$}%
}}}
\put(4351,-6136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{100}$}%
}}}
\put(3451,-6136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{200}$}%
}}}
\put(10126,-4261){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B_{442}=$}%
}}}
\put(8326,-4711){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B_{443}=$}%
}}}
\put(8326,-5311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Null W_{4\ssq 2}^\top$}%
}}}
\put(10126,-4861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Null W_{4\ssq 1}^\top$}%
}}}
\put(13651,-7861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}=\rank W$}%
}}}
\put(7501,-7036){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dimensions of subspaces $e_{ki},b_{44i},a_{k00}$}%
}}}
\put(11926,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W$}%
}}}
\put(1651,-8836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W$}%
}}}
\put(10126,-2311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W_{4\ssq 1}$}%
}}}
\put(8326,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W_{4\ssq 2}$}%
}}}
\put(6826,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W_4$}%
}}}
\put(3001,-6811){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W_1$}%
}}}
\put(2551,-7486){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W_{2\ssq 0}$}%
}}}
\put(2101,-8161){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W_{3\ssq 0}$}%
}}}
\put(13426,-3661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B_{440}=\R^{d_4}$}%
}}}
\put(7051,-9661){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_4$}%
}}}
\put(1651,-1861){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{40}$}%
}}}
\put(1651,-5461){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{44}$}%
}}}
\put(1651,-4561){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{43}$}%
}}}
\put(1651,-3661){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{42}$}%
}}}
\put(1651,-2761){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{41}$}%
}}}
\put(2551,-1861){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{30}$}%
}}}
\put(2551,-2761){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{31}$}%
}}}
\put(2551,-3661){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{32}$}%
}}}
\put(2551,-4561){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{33}$}%
}}}
\put(2551,-5461){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{34}$}%
}}}
\put(3451,-5461){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{24}$}%
}}}
\put(3451,-4561){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{23}$}%
}}}
\put(3451,-3661){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{22}$}%
}}}
\put(3451,-2761){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{21}$}%
}}}
\put(3451,-1861){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{20}$}%
}}}
\put(4351,-1861){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{10}$}%
}}}
\put(4351,-2761){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{11}$}%
}}}
\put(4351,-3661){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{12}$}%
}}}
\put(4351,-4561){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{13}$}%
}}}
\put(4351,-5461){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e_{14}$}%
}}}
\put(1201,-1036){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}subspaces of $\R^{d_4\times d_0}:e_{ki}=b_{44i}\otimes a_{k00}$}%
}}}
\put(11701,-13786){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,.56,0}$T_W\DV_\rho=\col W\otimes\R^{d_0}+\R^{d_4}\otimes\row W$}%
}}}
\put(4351,-13786){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,.69}$\displaystyle\col\dmu(\theta)=\sum_{j=1}^4\col W_{4\ssq j}\otimes\row W_{j-1\ssq 0}$}%
}}}
\put(8026,-13786){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\supseteq$}%
}}}
\put(11701,-18361){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,.56}$N_W\DV_\rho=\Null W^\top\otimes\Null W$}%
}}}
\put(4351,-18361){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\displaystyle\Null\dmu^\top(\theta)=\sum_{j=1}^3\Null W_{4\ssq j}^\top\otimes\Null W_{j\ssq 0}$}%
}}}
\put(8476,-18361){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\subseteq$}%
}}}
\put(6826,-5161){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B_{444}=$}%
}}}
\put(6826,-5761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Null W_4^\top$}%
}}}
\put(5251,-6811){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$A_{000}=\Null W_1$}%
}}}
\put(4801,-7486){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$A_{100}=\Null W_{2\ssq 0}$}%
}}}
\put(11926,-4411){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Null W^\top$}%
}}}
\put(11926,-3811){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B_{441}=$}%
}}}
\put(4351,-8161){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$A_{200}=\Null W_{3\ssq 0}$}%
}}}
\put(3901,-8836){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$A_{300}=\Null W$}%
}}}
\put(3451,-9511){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$A_{400}=\R^{d_0}$}%
}}}
\put(13651,-11461){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{44}$}%
}}}
\put(13651,-10561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{43}$}%
}}}
\put(13651,-9661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}$}%
}}}
\put(13651,-8761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}$}%
}}}
\put(5851,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b_{440}$}%
}}}
\put(5851,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b_{441}$}%
}}}
\put(5851,-3661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b_{442}$}%
}}}
\put(5851,-5461){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$b_{444}$}%
}}}
\put(8101,-10561){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{43}\omega_{40}$}%
}}}
\put(12901,-11461){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{44}\omega_{00}$}%
}}}
\put(12901,-10561){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{43}\omega_{00}$}%
}}}
\put(12901,-9661){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}\omega_{00}$}%
}}}
\put(12901,-8761){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}\omega_{00}$}%
}}}
\put(12901,-7861){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}\omega_{00}$}%
}}}
\put(11701,-8761){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}\omega_{10}$}%
}}}
\put(8101,-9661){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}\omega_{40}$}%
}}}
\put(9301,-9661){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}\omega_{30}$}%
}}}
\put(10501,-9661){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}\omega_{20}$}%
}}}
\put(11701,-9661){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}\omega_{10}$}%
}}}
\put(9301,-10561){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{43}\omega_{30}$}%
}}}
\put(10501,-10561){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{43}\omega_{20}$}%
}}}
\put(11701,-10561){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{43}\omega_{10}$}%
}}}
\put(8101,-11461){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{44}\omega_{40}$}%
}}}
\put(9301,-11461){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{44}\omega_{30}$}%
}}}
\put(10501,-11461){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{44}\omega_{20}$}%
}}}
\put(11701,-11461){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{44}\omega_{10}$}%
}}}
\put(9301,-7861){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}\omega_{30}$}%
}}}
\put(8101,-7861){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}^2$}%
}}}
\put(10501,-7861){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}\omega_{20}$}%
}}}
\put(11701,-7861){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}\omega_{10}$}%
}}}
\put(8101,-8761){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}\omega_{40}$}%
}}}
\put(9301,-8761){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}\omega_{30}$}%
}}}
\put(10501,-8761){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}\omega_{20}$}%
}}}
\put(901,-17686){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j=4$}%
}}}
\put(1501,-14761){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j=1$}%
}}}
\put(1951,-16486){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j=3$}%
}}}
\put(8101,-12136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}$}%
}}}
\put(9301,-12136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(12901,-12136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{00}$}%
}}}
\put(11701,-12136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(10501,-12136){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(751,-15661){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j=2$}%
}}}
\put(7501,-17461){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j=3$}%
}}}
\put(10501,-12811){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_0$}%
}}}
\put(7951,-16411){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j=2$}%
}}}
\put(7351,-14836){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j=1$}%
}}}
\end{picture}%


==> connecting.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{connecting.pdf}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
\begin{picture}(15730,19032)(-664,-12394)
\put(7201,-9961){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\phi_{41220}$}%
}}}
\put(14401,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(7201,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{420}$}%
}}}
\put(4801,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{430}$}%
}}}
\put(2401,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{440}$}%
}}}
\put(9601,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{410}$}%
}}}
\put(12001,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{400}$}%
}}}
\put(3451,4664){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(8401,-1636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(2401,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{22}$}%
}}}
\put(4801,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(6001,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(3601,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(1201,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{32}$}%
}}}
\put(  1,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}$}%
}}}
\put(2401,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(4801,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(3601,-10336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(1201,-10336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}$}%
}}}
\put(2401,-11536){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}$}%
}}}
\put(10801,-11536){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}$}%
}}}
\put(9601,-10336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}$}%
}}}
\put(8401,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}$}%
}}}
\put(9601,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{32}$}%
}}}
\put(10801,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{22}$}%
}}}
\put(13201,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(12001,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(14401,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(13201,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(10801,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(12001,-10336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(2251,2564){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(3451,1364){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(4651,2564){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{00}$}%
}}}
\put(9751,2564){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(12151,2564){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{00}$}%
}}}
\put(10951,1364){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(8401,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{33}$}%
}}}
\put(  1,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{33}$}%
}}}
\put(7201,1589){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\phi_{10110}$}%
}}}
\put(4651,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(3451,689){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(2251,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(3451,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(9751,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(12151,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(10951,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(10951,689){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(8401,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(10801,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(6001,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(3601,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_4$}%
}}}
\put(3451,6014){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(2251,5264){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{111}$}%
}}}
\put(7201,-2236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{422}$}%
}}}
\put(2401,-2236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{442}$}%
}}}
\put(4801,-2236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{432}$}%
}}}
\put(9751,4964){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{110}$}%
}}}
\put(12151,4964){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{100}$}%
}}}
\put(4651,4664){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{000}$}%
}}}
\put(12001,-1636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{100}$}%
}}}
\put(9601,-1636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{110}$}%
}}}
\put(10951,6014){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W'_1$}%
}}}
\put(6001,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(  1,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(4801,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(2401,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(  1,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(2401,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(4801,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(4801,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3601,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(3601,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(2401,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(1201,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(2401,-11011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3601,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3601,-11011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(2401,-12211){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(1201,-11011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(1201,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(13201,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(10801,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(8401,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(10801,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(13201,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(12001,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(12001,-11011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(9601,-11011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(9601,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(8401,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(10801,-12211){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14401,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(9601,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(10801,-11011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(12001,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(13201,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(12001,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(10801,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(8401,-3886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W'_2$}%
}}}
\put(  1,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(1201,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(6001,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(8401,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(9601,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(7201,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(9601,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{4\ssq 1}$}%
}}}
\put(10801,-10336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{4\ssq 0}$}%
}}}
\put(10801,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_3W'_2$}%
}}}
\put(13201,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_2W_1$}%
}}}
\put(9751,6014){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(12151,6014){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(4651,6014){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(2251,6014){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(2401,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_4}$}%
}}}
\put(4801,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(9601,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(12001,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(12001,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_2$}%
}}}
\put(10951,2564){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_1$}%
}}}
\put(12001,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{3\ssq 0}$}%
}}}
\put(1201,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{4\ssq 1}$}%
}}}
\put(8401,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_4W_3$}%
}}}
\put(3451,2564){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_1$}%
}}}
\put(3601,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2$}%
}}}
\put(4801,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2W_1$}%
}}}
\put(3601,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{3\ssq 0}$}%
}}}
\put(9601,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3$}%
}}}
\put(2401,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_3W_2$}%
}}}
\put(  1,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_4W_3$}%
}}}
\put(1201,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3$}%
}}}
\put(6001,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_1$}%
}}}
\put(14401,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_1$}%
}}}
\put(2401,-10336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{4\ssq 0}$}%
}}}
\end{picture}%


==> criticalloop.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{criticalloop.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
\begin{picture}(17766,11490)(1318,-17584)
\put(4051,-7336){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$G^\top$}%
}}}
\put(10201,-13636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(10201,-12661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 2}%
}}}
\put(14701,-13636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(14701,-12661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 1}%
}}}
\put(12451,-13636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(16351,-13636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(18001,-13636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(18751,-12661){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}input layer (0)}%
}}}
\put(7951,-13636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(5701,-13636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(5701,-12661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}output layer (3)}%
}}}
\put(2401,-13636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(1651,-12661){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}input layer (0)}%
}}}
\put(4051,-13636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$G^\top$}%
}}}
\put(10201,-7336){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(10201,-6361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 2}%
}}}
\put(14701,-7336){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(14701,-6361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 1}%
}}}
\put(12451,-7336){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(16351,-7336){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(18001,-7336){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(18751,-6361){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}input layer (0)}%
}}}
\put(7951,-7336){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(5701,-7336){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(5701,-6361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}output layer (3)}%
}}}
\put(2401,-7336){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(1651,-6361){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}input layer (0)}%
}}}
\put(3451,-11161){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}represents nonzero $G_{02}$}%
}}}
\put(3676,-8386){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$G_{22}$}%
}}}
\put(4426,-8236){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$G_{11}$}%
}}}
\put(3451,-17461){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}represents nonzero $G_{02}$}%
}}}
\put(4351,-10561){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}represents nonzero $G_{13}$}%
}}}
\put(4351,-16861){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}represents nonzero $G_{13}$}%
}}}
\end{picture}%


==> dstratum3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dstratum3.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
\begin{picture}(19138,20687)(-193,-33330)
\put(16126,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-21436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(16576,-22336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17026,-23236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17476,-23686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17926,-24586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(10276,-24811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(10276,-24136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(10276,-23461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(10276,-23011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(10276,-22561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(10276,-21211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(10276,-21661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(10276,-22111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(10276,-25261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(10276,-20761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-20986){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-21436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(15376,-21886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(15376,-22336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(15376,-22786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(15376,-24136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(15376,-24586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(15376,-23461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(15376,-25036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(11026,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(11476,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(11926,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(12376,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(13726,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(13051,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(14176,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(16126,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(16576,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(17251,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(18376,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}00}%
}}}
\put(17926,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(2401,-25186){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(5476,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(5926,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(6376,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(6826,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(7276,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(7726,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(9526,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(9076,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(8401,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(7501,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(17251,-26086){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(13051,-26311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(5476,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-22111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6376,-22561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6826,-23461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7276,-23911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7726,-24361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(5476,-21661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(-149,-27436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Dimensions in $\Null \dmu(\theta)$ as represented by $\Theta^\fiber$}%
}}}
\put(14626,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(11026,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-32161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-32161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-32161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-32161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-32161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-32161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-32161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-32161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-32161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-28111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-28111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-28111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-28111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-28111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-28111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-28111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-28111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-28111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11476,-28561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11926,-29461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12376,-29911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12826,-30811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13276,-31261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13726,-31711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(826,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-29236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1276,-29686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1726,-30136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2176,-30586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(826,-31636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(1276,-31636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(1726,-31636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(2176,-31636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(2626,-31636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(3076,-31636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(3526,-31636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(3976,-31636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(16126,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-31486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-31486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-31486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-31486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-31936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-31936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-31936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-31936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-31936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-31936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-30136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-30586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-31036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-31486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-28336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-28786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-28786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-28336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-28786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-28336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-28336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-28336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-28786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-28786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-29236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-28786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-29686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-28336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(16576,-29236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17026,-30136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17476,-30586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17926,-31486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(10276,-31711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(10276,-31036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(10276,-30361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(10276,-29911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(10276,-29461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(10276,-28111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(10276,-28561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(10276,-29011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(10276,-32161){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(10276,-27661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-27886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-28336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(15376,-28786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(15376,-29236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(15376,-29686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(15376,-31036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(15376,-31486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(15376,-30361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(15376,-31936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(11026,-32761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(11476,-32761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(11926,-32761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(12376,-32761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(13726,-32761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(13051,-32761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(14176,-32761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(16126,-32536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(16576,-32536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(17251,-32536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(18376,-32536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}00}%
}}}
\put(17926,-32536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(2401,-32086){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(5476,-32311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(5926,-32311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(6376,-32311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(6826,-32311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(7276,-32311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(7726,-32311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(9526,-32311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(9076,-32311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(8401,-32311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(7501,-32761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(17251,-32986){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(13051,-33211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(5476,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-29911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-30361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-30811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-31261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-31711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-28561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-29011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-29461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-29011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6376,-29461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6826,-30361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7276,-30811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7726,-31261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(5476,-28561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14626,-32761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(3301,-33211){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies in $\phi_{43431}$ and $\tau_{43331}$}%
}}}
\put(17251,-13561){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_1=J_1^{-1}W_1J_0$}%
}}}
\put(15601,-19561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies in $\tau_{42110}$}%
}}}
\put(2926,-19561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies in $\tau_{44320}$}%
}}}
\put(10276,-19561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies in $\tau_{32210}$}%
}}}
\put(11026,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-14011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11476,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11926,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12376,-15811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12826,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13276,-17161){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13726,-17611){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2401,-14461){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_4=J_4^{-1}W_4J_3$}%
}}}
\put(826,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1276,-15586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1726,-16036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2176,-16486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(826,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(1276,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(1726,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(2176,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(2626,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(3076,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(3526,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(3976,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(12826,-13411){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_2=J_2^{-1}W_2J_1$}%
}}}
\put(16126,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-14236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(16576,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17026,-16036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17476,-16486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17926,-17386){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(10276,-17611){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(10276,-16936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(10276,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(10276,-15811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(10276,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(10276,-14011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(10276,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(10276,-14911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(10276,-18061){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(10276,-13561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-13786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-14236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(15376,-14686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(15376,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(15376,-15586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(15376,-16936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(15376,-17386){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(15376,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(15376,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(11026,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(11476,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(11926,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(12376,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(13726,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(13051,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(14176,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(16126,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(16576,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(17251,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(18376,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}00}%
}}}
\put(17926,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(2401,-17986){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(5476,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(5926,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(6376,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(6826,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(7276,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(7726,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(9526,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(9076,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(8401,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(7501,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(17251,-18886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(13051,-19111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(7501,-13861){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_3=J_3^{-1}W_3J_2$}%
}}}
\put(5476,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-14911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6376,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6826,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7276,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7726,-17161){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(5476,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14626,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put( 76,-22336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(-149,-13036){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Dimensions in $T_\theta S$ as represented by $\Theta^\strat$}%
}}}
\put( 76,-22786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put( 76,-23236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put( 76,-23686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put( 76,-24136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}44}%
}}}
\put( 76,-21886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(4726,-21661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(4726,-22111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(4726,-22561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(4726,-24811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(4726,-24361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(4726,-23911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(4726,-23461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(4726,-23011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(4726,-21211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put( 76,-29236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put( 76,-29686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put( 76,-30136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put( 76,-30586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put( 76,-31036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}44}%
}}}
\put( 76,-28786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(4726,-28561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(4726,-29011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(4726,-29461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(4726,-31711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(4726,-31261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(4726,-30811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(4726,-30361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(4726,-29911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(4726,-28111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put( 76,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put( 76,-15586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put( 76,-16036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put( 76,-16486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put( 76,-16936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}44}%
}}}
\put( 76,-14686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(4726,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(4726,-14911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(4726,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(4726,-17611){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(4726,-17161){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(4726,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(4726,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(4726,-15811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(4726,-14011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(1501,-18811){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies freely in $\phi_{44441}$}%
}}}
\put(-149,-20536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Dimensions in $\Null \dmu(\theta)$ as represented by $\Theta^\free$}%
}}}
\put(11026,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-21211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11476,-21661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11926,-22561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12376,-23011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12826,-23911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13276,-24361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13726,-24811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(826,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-22336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1276,-22786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1726,-23236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2176,-23686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(826,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(1276,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(1726,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(2176,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(2626,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(3076,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(3526,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(3976,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(16126,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\end{picture}%


==> enumerate.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{enumerate.pdf}%
\end{picture}%
\setlength{\unitlength}{1816sp}%
\begin{picture}(15397,7266)(-632,-7594)
\put(7201,-1036){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_2$}%
}}}
\put(9601,-1036){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_1$}%
}}}
\put(12001,-1036){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_0$}%
}}}
\put(1726,-2836){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(2926,-4036){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(  1,-1036){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_5$}%
}}}
\put(4276,-1636){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(5476,-2836){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(6676,-4036){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(2401,-1036){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_4$}%
}}}
\put(2926,-1636){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(4126,-2836){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(5326,-4036){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(6526,-5236){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(5326,-6436){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(6676,-6436){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(4126,-5236){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(5476,-5236){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(7726,-1636){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(10126,-1636){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(5326,-1636){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(6526,-2836){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(8926,-2836){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(7726,-4036){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(4801,-1036){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_3$}%
}}}
\put(13351,-1636){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}start here}%
}}}
\put(6676,-1636){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(9076,-1636){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(11476,-1636){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(10276,-2836){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(7876,-2836){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(9076,-4036){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(7876,-5236){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(1876,-1636){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(3076,-2836){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(4276,-4036){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\leq$}%
}}}}
\put(526,-1636){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\geq$}%
}}}}
\put(4801,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_4W_3$}%
}}}
\put(8401,-2236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_2$}%
}}}
\put(10801,-2236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_1$}%
}}}
\put(7201,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_3W_2$}%
}}}
\put(9601,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_2W_1$}%
}}}
\put(8401,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_{3\ssq 0}$}%
}}}
\put(6001,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_{4\ssq 1}$}%
}}}
\put(4801,-5836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_{5\ssq 1}$}%
}}}
\put(7201,-5836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_{4\ssq 0}$}%
}}}
\put(6001,-7036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W$}%
}}}
\put(1201,-2236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_5$}%
}}}
\put(2401,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_5W_4$}%
}}}
\put(3601,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_{5\ssq 2}$}%
}}}
\put(3601,-2236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_4$}%
}}}
\put(6001,-2236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\rank W_3$}%
}}}
\end{picture}%


==> fbasis.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fbasis.pdf}%
\end{picture}%
\setlength{\unitlength}{1500sp}%
\begin{picture}(16438,6085)(2957,-5838)
\put(14851,-136){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$S_{10}$}%
}}}
\put(7951,-2836){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$\phi_{22200}$}%
}}}
\put(8401,-2311){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\phi_{22100}$}%
}}}
\put(5551,-3136){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$\phi_{22211}$}%
}}}
\put(6001,-2611){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$\phi_{20110}$}%
}}}
\put(4126,-3211){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,.56,0}$\phi_{32331}$}%
}}}
\put(16351,-4936){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$\phi_{11100}$}%
}}}
\put(16651,-2911){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$\phi_{11100}$}%
}}}
\put(15151,-1186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$\phi_{22211}$}%
}}}
\put(9001,-136){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,.56,0}$S_{011}$}%
}}}
\put(7201,-5686){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$S_{101}$}%
}}}
\put(3151,-1111){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$S_{110}$}%
}}}
\put(16876,-3736){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,.56,0}$\phi_{10100}$}%
}}}
\put(15376,-4861){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,.56,0}$\phi_{10100}$}%
}}}
\put(15676,-4861){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\theta'''$}%
}}}
\put(15226,-2011){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\theta''''$}%
}}}
\put(5551,-961){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$S_{010}$}%
}}}
\put(4576,-4336){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,.56,0}$S_{100}$}%
}}}
\put(8926,-3736){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$S_{001}$}%
}}}
\put(5251,-2086){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(5551,-4486){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{000}$}%
}}}
\put(19351,-2836){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$S_{01}$}%
}}}
\put(14776,-3961){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{00}$}%
}}}
\put(7951,-1711){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\theta'$}%
}}}
\put(15751,-3286){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\theta''$}%
}}}
\end{picture}%


==> ident2factor.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ident2factor.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
\begin{picture}(18915,12377)(-120,-18780)
\put(14626,-17761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(11251,-18361){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies freely in $\phi_{43220}$}%
}}}
\put(7501,-12961){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_3=J_3^{-1}W_3J_2$}%
}}}
\put(5476,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-14011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6376,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6826,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7276,-15811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7726,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(5476,-13561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put( 76,-14236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put( 76,-14686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put( 76,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put( 76,-15586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put( 76,-16036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}44}%
}}}
\put( 76,-13786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(4726,-13561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(4726,-14011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(4726,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(4726,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(4726,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(4726,-15811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(4726,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(4726,-14911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(4726,-13111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(10201,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(10201,-6661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 2}%
}}}
\put(7726,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(1051,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_4}$}%
}}}
\put(301,-6661){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}output layer (4)}%
}}}
\put(5251,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(5251,-6661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 3}%
}}}
\put(18001,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(18751,-6661){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}input layer (0)}%
}}}
\put(14701,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(14701,-6661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 1}%
}}}
\put(12451,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(16351,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(3151,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_4$}%
}}}
\put(13051,-17761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(14176,-17761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(16126,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(16576,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(17251,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(18376,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}00}%
}}}
\put(17926,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(2401,-17086){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(5476,-17311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(5926,-17311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(6376,-17311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(6826,-17311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(7276,-17311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(7726,-17311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(9526,-17311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(9076,-17311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(8401,-17311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(7501,-17761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(12826,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(17251,-17986){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(7501,-18661){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies freely in $\phi_{32330}$}%
}}}
\put(16351,-18661){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies freely in $\phi_{22100}$}%
}}}
\put(1051,-18361){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies freely in $\phi_{44420}$}%
}}}
\put(11026,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-13111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-13111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-13111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-13111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-13111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-13111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-13111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-13111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-13561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-13111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11476,-13561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11926,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12376,-14911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12826,-15811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13276,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13726,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2401,-13561){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_4=J_4^{-1}W_4J_3$}%
}}}
\put(826,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-14236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1276,-14686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1726,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2176,-15586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(826,-16636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(1276,-16636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(1726,-16636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(2176,-16636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(2626,-16636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(3076,-16636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(3526,-16636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(3976,-16636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(12826,-12511){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_2=J_2^{-1}W_2J_1$}%
}}}
\put(16126,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-13336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-13786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-13786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-13336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-13786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-13336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-13336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-13336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-13786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-13786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-13786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-13336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(16576,-14236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17026,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17476,-15586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17926,-16486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17251,-12661){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_1=J_1^{-1}W_1J_0$}%
}}}
\put(10276,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(10276,-16036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(10276,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(10276,-14911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(10276,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(10276,-13111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(10276,-13561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(10276,-14011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(10276,-17161){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(10276,-12661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-12886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-13336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(15376,-13786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(15376,-14236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(15376,-14686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(15376,-16036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(15376,-16486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(15376,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(15376,-16936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(11026,-17761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(11476,-17761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(11926,-17761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(12376,-17761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(13726,-17761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(16351,-9961){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}=2$}%
}}}
\end{picture}%


==> ident2moves.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ident2moves.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18918,20778)(-123,-27184)
\put(14626,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
\put(14626,-26461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
\put(12826,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13276,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13726,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12826,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_2=J_2^{-1}W_2J_1$}%
}}}}
\put(10276,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(10276,-24736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(10276,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(10276,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(10276,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(10276,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(10276,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(10276,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(10276,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(10276,-21361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(11026,-26461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(11476,-26461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(11926,-26461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(12376,-26461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(13726,-26461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(13051,-26461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(14176,-26461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(5476,-26011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(5926,-26011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(6376,-26011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(6826,-26011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(7276,-26011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(7726,-26011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(9526,-26011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(9076,-26011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(8401,-26011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(7501,-26461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(7501,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_3=J_3^{-1}W_3J_2$}%
}}}}
\put(5476,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6376,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6826,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7276,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7726,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5476,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(14326,-26911){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(10276,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}varies in $\tau_{32210}$}%
}}}}
\put(2926,-20161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}varies in $\tau_{44320}$}%
}}}}
\put(10201,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}}
\put(10201,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hidden layer 2}%
}}}}
\put(7726,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_3$}%
}}}}
\put(1051,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_4}$}%
}}}}
\put(301,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output layer (4)}%
}}}}
\put(5251,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}}
\put(5251,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hidden layer 3}%
}}}}
\put(18001,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}}
\put(18751,-6661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}input layer (0)}%
}}}}
\put(14701,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}}
\put(14701,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hidden layer 1}%
}}}}
\put(12451,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_2$}%
}}}}
\put(16351,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_1$}%
}}}}
\put(3151,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_4$}%
}}}}
\put( 76,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put( 76,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put( 76,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put( 76,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put( 76,-18436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}44}%
}}}}
\put( 76,-16186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(4726,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(4726,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(4726,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(4726,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33}%
}}}}
\put(4726,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(4726,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(4726,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(4726,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(4726,-15511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(4726,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(4726,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(4726,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(4726,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33}%
}}}}
\put(4726,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(4726,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(4726,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(4726,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(4726,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(11026,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-24061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-24511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-24961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-25411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-25861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-21811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11476,-22261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11926,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12376,-23611){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7276,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6376,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6826,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7276,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7726,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5476,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11026,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11476,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11926,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12376,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12826,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13276,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13726,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12826,-12511){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_2=J_2^{-1}W_2J_1$}%
}}}}
\put(16126,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(16576,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17026,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17476,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17926,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17251,-12661){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_1=J_1^{-1}W_1J_0$}%
}}}}
\put(10276,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(10276,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(10276,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(10276,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(10276,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(10276,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(10276,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(10276,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(10276,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(10276,-12661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(15376,-12886){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(15376,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(15376,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(15376,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(15376,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(15376,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(15376,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(15376,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(15376,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
\put(11026,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(11476,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(11926,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(12376,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(13726,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(13051,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(14176,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(16126,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(16576,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(17251,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(18376,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}00}%
}}}}
\put(17926,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(12826,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(17251,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(15601,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}varies in $\tau_{42110}$}%
}}}}
\put(2401,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_4=J_4^{-1}W_4J_3$}%
}}}}
\put(826,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(826,-18436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2176,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2176,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2176,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2176,-18436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1276,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1726,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1726,-18436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1276,-18436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(826,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(826,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1726,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1726,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1276,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1276,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-18436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-18436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-18436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-18436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(826,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1276,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1726,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2176,-17986){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(826,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(1276,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(1726,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(2176,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(2626,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(3076,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(3526,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(3976,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33}%
}}}}
\put(2401,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(5476,-19711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(5926,-19711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(6376,-19711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(6826,-19711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(7276,-19711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(7726,-19711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(9526,-19711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(9076,-19711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(8401,-19711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(7501,-20161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(7501,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_3=J_3^{-1}W_3J_2$}%
}}}}
\put(5476,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-18661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-19111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-16411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-16861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16351,-9961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\omega_{20}=2$}%
}}}}
\end{picture}%


==> ident2nocolor.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ident2nocolor.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19039,21364)(-123,-27770)
\put(6826,-25186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
\put(12976,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
\put(14626,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
\put(4726,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(4726,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(4726,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(4726,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(8626,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(8626,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(8626,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(8626,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33}%
}}}}
\put(8626,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(8626,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(8626,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(8626,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(8626,-18511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(15376,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(15376,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(15376,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(15376,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(15376,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(15376,-18511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(15376,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(15376,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(15376,-22561){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(15376,-18061){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(15376,-23911){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(15376,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(15376,-24811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(15376,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33}%
}}}}
\put(15376,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(15376,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(15376,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(15376,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(15376,-23461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(8626,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(8626,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(8626,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(8626,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(8626,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}44}%
}}}}
\put(8626,-24811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(10201,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}}
\put(10201,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hidden layer 2}%
}}}}
\put(7726,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_3$}%
}}}}
\put(1051,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_4}$}%
}}}}
\put(301,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output layer (4)}%
}}}}
\put(5251,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}}
\put(5251,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hidden layer 3}%
}}}}
\put(18001,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}}
\put(18751,-6661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}input layer (0)}%
}}}}
\put(14701,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}}
\put(14701,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}hidden layer 1}%
}}}}
\put(12451,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_2$}%
}}}}
\put(16351,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_1$}%
}}}}
\put(3151,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$W_4$}%
}}}}
\put(1276,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(1276,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(1276,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(1276,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(1276,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}44}%
}}}}
\put(1276,-18586){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(2026,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(2476,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(2926,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(3376,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(3826,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(4276,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(6076,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(5626,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(4951,-21436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(2026,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2026,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3376,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3376,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3376,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3376,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2476,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2926,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2926,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2476,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2026,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2026,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2926,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2926,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2476,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2476,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4276,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3826,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3826,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4276,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4276,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3826,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3826,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4276,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4276,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3826,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3376,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6076,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5626,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5626,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6076,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6076,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5626,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5626,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6076,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6076,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5626,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5176,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4726,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4726,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5176,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5176,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4726,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4726,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5176,-20386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5176,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4726,-20836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2026,-19036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2476,-19486){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2926,-19936){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(901,-20011){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_4\tilde{I}_3=$}%
}}}}
\put(4051,-21886){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(2476,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(2476,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(2476,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(2476,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(2476,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}44}%
}}}}
\put(2476,-22336){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(3226,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3226,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4576,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4576,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4576,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4576,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3676,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4126,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4126,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3676,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3226,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3226,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4126,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4126,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3676,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3676,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5026,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5026,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5026,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5026,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5026,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4576,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-24136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-24586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(4126,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3226,-22786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3676,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3226,-25186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(3676,-25186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(4126,-25186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(4576,-25186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(5926,-25186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(5251,-25186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(6376,-25186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(2101,-23761){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_4\tilde{I}_3\tilde{I}_2=$}%
}}}}
\put(5026,-25636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(11176,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(7501,-12961){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_3=J_3^{-1}W_3J_2$}%
}}}}
\put(5476,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6826,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5476,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(6376,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7726,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(7276,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9526,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9076,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8626,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(8176,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(5926,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6376,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6826,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7276,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7726,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5476,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put( 76,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put( 76,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put( 76,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put( 76,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put( 76,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}44}%
}}}}
\put( 76,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(4726,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(4726,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(4726,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(4726,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33}%
}}}}
\put(4726,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(18376,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-24811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-24811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-24811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-23911){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(16576,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(15001,-25561){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_3\tilde{I}_2\tilde{I}_1=$}%
}}}}
\put(2401,-17086){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(5476,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(5926,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(6376,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(6826,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(7276,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(7726,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(9526,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(9076,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(8401,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(12826,-18211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(7501,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(11026,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11926,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12376,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11476,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12826,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14626,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(14176,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13726,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(13276,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11026,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11476,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11926,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12376,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12826,-15811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13276,-16261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13726,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2401,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_4=J_4^{-1}W_4J_3$}%
}}}}
\put(826,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(826,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2176,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2176,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2176,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2176,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1276,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1726,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1726,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1276,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(826,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(826,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1726,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1726,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1276,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(1276,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3976,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3526,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(3076,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(2626,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(826,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1276,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1726,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2176,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(826,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(1276,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(1726,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(2176,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43}%
}}}}
\put(2626,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(3076,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(3526,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(3976,-16636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33}%
}}}}
\put(12826,-12511){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_2=J_2^{-1}W_2J_1$}%
}}}}
\put(16126,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-22561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-22561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-22561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-22561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-22561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-22561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-18511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-18511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-18511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-18511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-18511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-18511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(16576,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17026,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17476,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9376,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9376,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12976,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12976,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12976,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12976,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12976,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12526,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12076,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12076,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12526,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12526,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12076,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12526,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12076,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12526,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12076,-22111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9826,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12976,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12976,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12976,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12526,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12076,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12076,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12526,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12526,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(12076,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-19861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10276,-20311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(10726,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11176,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(11626,-21661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(9376,-18961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9826,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(10276,-20761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(10726,-21211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(16126,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(16576,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17026,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17476,-15586){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17926,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(17251,-12661){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_1=J_1^{-1}W_1J_0$}%
}}}}
\put(10276,-16711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(10276,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(10276,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32}%
}}}}
\put(10276,-14911){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(10276,-14461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(10276,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(10276,-13561){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(10276,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42}%
}}}}
\put(10276,-17161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(10276,-12661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(15376,-12886){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$li$}%
}}}}
\put(15376,-13336){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(15376,-13786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(15376,-14236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(15376,-14686){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(15376,-16036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(15376,-16486){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(15376,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(15376,-16936){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
\put(11026,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(11476,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(11926,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(12376,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(13726,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(13051,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(14176,-17761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(16126,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(16576,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(17251,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(18376,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}00}%
}}}}
\put(17926,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(18901,-17536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(9376,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(9826,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41}%
}}}}
\put(10276,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(10726,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31}%
}}}}
\put(12076,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(11401,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(12526,-22711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(16126,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(16576,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(17251,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(18376,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}00}%
}}}}
\put(17926,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(18901,-23161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(16126,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(16576,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(17251,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(18376,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}00}%
}}}}
\put(17926,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(18901,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(9376,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40}%
}}}}
\put(9826,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(10501,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
\put(11626,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}00}%
}}}}
\put(11176,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
\put(12151,-27661){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$kh$}%
}}}}
\put(8251,-26386){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}=\tilde{I}_4\tilde{I}_3\tilde{I}_2\tilde{I}_1=$}%
}}}}
\put(8251,-20611){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_3\tilde{I}_2=$}%
}}}}
\put(15001,-20611){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\tilde{I}_2\tilde{I}_1=$}%
}}}}
\put(16126,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-25261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-25711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-26161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-26611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-27061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-23911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17476,-24811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-24811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16126,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-23911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17026,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-24811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16576,-23911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(18376,-23911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-23911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(17926,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}0}%
}}}}
\put(16351,-9961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\omega_{20}=2$}%
}}}}
\end{picture}%


==> interval.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{interval.pdf}%
\end{picture}%
\setlength{\unitlength}{1816sp}%
\begin{picture}(13866,19066)(268,-18512)
\put(7201,-16411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(9601,-14011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(8401,-12811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(9601,-12811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}3}%
}}}
\put(8401,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}5}%
}}}
\put(9601,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6001,-16411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(8401,-16411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(9601,-15211){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(7201,-15211){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(6001,-14011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}3}%
}}}
\put(7201,-14011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(7201,-12811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}4}%
}}}
\put(6001,-12811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(6001,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}8}%
}}}
\put(7201,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11551,-18249){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(10651,-17349){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12451,-17349){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13351,-16449){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(12451,-15549){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12451,-14649){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}5}%
}}}
\put(11551,-16449){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(11607,-15436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$+$}%
}}}
\put(12789,-15380){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$+$}%
}}}
\put(11326,-15436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$+$}%
}}}
\put(10820,-15436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$+$}%
}}}
\put(13351,-15380){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$+$}%
}}}
\put(12339,-15999){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$+$}%
}}}
\put(2851,-15736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$+$}%
}}}
\put(2851,-17986){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$+$}%
}}}
\put(3226,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$-$}%
}}}
\put(1576,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.82,0,0}$-$}%
}}}
\put(601,-2386){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$=\rank W$}%
}}}
\put(3601,-5536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(3601,-2836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(6001,-6436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(6001,-7336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(8401,-7336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(8401,-5536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(2401,-10936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{44}$}%
}}}
\put(4801,-10936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{33}$}%
}}}
\put(7201,-10936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{22}$}%
}}}
\put(9601,-10936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(12001,-10936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{00}$}%
}}}
\put(3601,-12136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{43}$}%
}}}
\put(6001,-12136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{32}$}%
}}}
\put(8401,-12136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(10801,-12136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(9601,-13336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(7201,-13336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(4801,-13336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}$}%
}}}
\put(6001,-14536){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}$}%
}}}
\put(8401,-14536){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(7201,-15736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}$}%
}}}
\put(2401,-9736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_4$}%
}}}
\put(7201,-9736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_2$}%
}}}
\put(9601,-9736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_1$}%
}}}
\put(12001,-9736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_0$}%
}}}
\put(2401,-16336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{32}$}%
}}}
\put(11551,-15942){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(13351,-15942){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(12451,-16842){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(10651,-16842){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}$}%
}}}
\put(11551,-17742){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}$}%
}}}
\put(12451,-15042){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(4801,-9736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_3$}%
}}}
\put(4801,239){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden}%
}}}
\put(7201,-7336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{222}$}%
}}}
\put(7201,-6436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{221}$}%
}}}
\put(7201,-5536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{322}$}%
}}}
\put(7201,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{422}$}%
}}}
\put(7201,-3736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{421}$}%
}}}
\put(7201,-2836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{320}$}%
}}}
\put(7201,-1936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{420}$}%
}}}
\put(8401,-1186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(7201,-211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}layer 2}%
}}}
\put(7201,239){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden}%
}}}
\put(9601,239){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden}%
}}}
\put(4801,-211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}layer 3}%
}}}
\put(9601,-211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}layer 1}%
}}}
\put(12001,-211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}layer (0)}%
}}}
\put(12001,239){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}input}%
}}}
\put(2401,-211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}layer (4)}%
}}}
\put(2401,239){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}output}%
}}}
\put(2401,-1186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_4}$}%
}}}
\put(4801,-1186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(7201,-1186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(9601,-1186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(12001,-1186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(10801,-1186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(6001,-1186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(3601,-1186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_4$}%
}}}
\put(4801,-1936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{430}$}%
}}}
\put(2401,-1936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{440}$}%
}}}
\put(2401,-3736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{441}$}%
}}}
\put(2401,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{442}$}%
}}}
\put(2401,-7336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{444}$}%
}}}
\put(2401,-6436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{443}$}%
}}}
\put(4801,-6436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{433}$}%
}}}
\put(4801,-2836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{330}$}%
}}}
\put(4801,-3736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{431}$}%
}}}
\put(4801,-4636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{432}$}%
}}}
\put(4801,-5536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{332}$}%
}}}
\put(9601,-1936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{410}$}%
}}}
\put(9601,-2836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{310}$}%
}}}
\put(9601,-3736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{411}$}%
}}}
\put(9601,-6436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{211}$}%
}}}
\put(9601,-7336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{111}$}%
}}}
\put(12001,-5536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{100}$}%
}}}
\put(9601,-5536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{110}$}%
}}}
\put(12001,-2836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{300}$}%
}}}
\put(12001,-1936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{400}$}%
}}}
\put(301,-1936){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}=2$}%
}}}
\put(301,-7336){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{44}=1$}%
}}}
\put(301,-6436){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{43}=1$}%
}}}
\put(301,-4636){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}=1$}%
}}}
\put(301,-3736){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}=1$}%
}}}
\put(14101,-2836){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}=1$}%
}}}
\put(14101,-5536){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}=1$}%
}}}
\put(3601,-12811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(10801,-12811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2401,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(3601,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}5}%
}}}
\put(10801,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}4}%
}}}
\put(12001,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(2401,-10411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}6}%
}}}
\put(4801,-10411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}9}%
}}}
\put(7201,-10411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}10}%
}}}
\put(9601,-10411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}7}%
}}}
\put(12001,-10411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}4}%
}}}
\put(1201,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3601,-14011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(4801,-15211){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(7201,-17611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(10801,-14011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(12001,-12811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(13201,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(2401,-12811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(2401,-18211){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}3}%
}}}
\put(1201,-17011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}4}%
}}}
\put(3601,-17011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}4}%
}}}
\put(2401,-17011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(2401,-15811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}8}%
}}}
\put(4801,-14011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(4801,-12811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}4}%
}}}
\put(4801,-11611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(6001,-15211){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(8401,-15211){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(8401,-14011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}3}%
}}}
\put(10801,-17911){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Calculate ranks}%
}}}
\put(6001,-10936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_3$}%
}}}
\put(3601,-10936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_4$}%
}}}
\put(10801,-10936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_1$}%
}}}
\put(7201,-12136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_3W_2$}%
}}}
\put(2401,-12136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_5W_4$}%
}}}
\put(12001,-12136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_1W_0$}%
}}}
\put(10801,-13336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{2\ssq -1}$}%
}}}
\put(9601,-14536){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{3\ssq -1}$}%
}}}
\put(7201,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{5\ssq -1}$}%
}}}
\put(4801,-14536){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{5\ssq 1}$}%
}}}
\put(3601,-13336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{5\ssq 2}$}%
}}}
\put(1201,-10936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_5$}%
}}}
\put(13201,-10936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_0$}%
}}}
\put(3301,-17911){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Calculate barcode ($\omega$'s)}%
}}}
\put(8401,-10936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2$}%
}}}
\put(10801,-18286){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}from barcode ($\omega$'s)}%
}}}
\put(7201,-14536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W$}%
}}}
\put(2401,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_3$}%
}}}
\put(1201,-16336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_4W_3$}%
}}}
\put(3601,-16336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_3W_2$}%
}}}
\put(2401,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{4\ssq 1}$}%
}}}
\put(9601,-12136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2W_1$}%
}}}
\put(8401,-15736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{4\ssq -1}$}%
}}}
\put(6001,-15736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{5\ssq 0}$}%
}}}
\put(4801,-12136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_4W_3$}%
}}}
\put(6001,-13336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{4\ssq 1}$}%
}}}
\put(8401,-13336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{3\ssq 0}$}%
}}}
\put(3301,-18286){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}from ranks}%
}}}
\put(12451,-14142){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2$}%
}}}
\put(6001,-5011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{32}=3$}%
}}}
\put(7201,-6886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{22}=1$}%
}}}
\put(8401,-6211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}=1$}%
}}}
\put(9601,-6886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}=1$}%
}}}
\end{picture}%


==> matchange.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{matchange.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
\begin{picture}(18030,17490)(-614,-16465)
\put(5101,-13861){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W'_{t\ssq s}\not\subseteq\row W_{t\ssq s}$}%
}}}
\put(5101,-12286){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W'_{t\ssq s}\neq W_{t\ssq s}$}%
}}}
\put(4201,-14836){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(5101,-9961){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}connecting move}%
}}}
\put(4201,-11011){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,.82}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(5101,-12811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{t\ssq s}=\rank W_{t\ssq s}+\rank\Delta W_j$}%
}}}
\put(6301,-7111){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(6301,-736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,.82}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(6301,-2011){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W'_{t\ssq s}\neq W_{t\ssq s}$}%
}}}
\put(6301,-3061){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W'_{t\ssq s}\not\subseteq\col W_{t\ssq s}$}%
}}}
\put(6301,-3586){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W'_{t\ssq s}\not\subseteq\row W_{t\ssq s}$}%
}}}
\put(6301,-4486){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W'_{t\ssq s}\neq W_{t\ssq s}$}%
}}}
\put(6301,-5536){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W'_{t\ssq s}\not\subseteq\col W_{t\ssq s}$}%
}}}
\put(6301,-5011){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{t\ssq s}=\rank W_{t\ssq s}$}%
}}}
\put(6301,-2536){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{t\ssq s}=\rank W_{t\ssq s}+\rank\Delta W_j$}%
}}}
\put(6301,-6061){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W'_{t\ssq s}=\row W_{t\ssq s}$}%
}}}
\put(10801,-3061){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W'_{t\ssq s}=\col W_{t\ssq s}$}%
}}}
\put(10801,-4486){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W'_{t\ssq s}\neq W_{t\ssq s}$}%
}}}
\put(10801,-5011){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{t\ssq s}\leq\rank W_{t\ssq s}$}%
}}}
\put(10801,-5536){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W'_{t\ssq s}\subseteq\col W_{t\ssq s}$}%
}}}
\put(10801,-6061){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W'_{t\ssq s}\subseteq\row W_{t\ssq s}$}%
}}}
\put(13051,-12811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{t\ssq s}\leq\rank W_{t\ssq s}$}%
}}}
\put(13051,-13336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W'_{t\ssq s}\subseteq\col W_{t\ssq s}$}%
}}}
\put(13051,-13861){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W'_{t\ssq s}\subseteq\row W_{t\ssq s}$}%
}}}
\put(8701,314){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}swapping move (if no rank decreases)}%
}}}
\put(17401,-9961){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}not a barcode move}%
}}}
\put(3151,-16261){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$h$}%
}}}
\put(2851,-16261){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$h-1$}%
}}}
\put(1351,-16261){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1351,-9961){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$t$}%
}}}
\put(1051,-10711){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$L$}%
}}}
\put(1051,-11461){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$l+1$}%
}}}
\put(1051,-12211){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$l$}%
}}}
\put(1051,-13936){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j$}%
}}}
\put(1051,-14686){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$k=j-1$}%
}}}
\put(1051,-15436){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$0$}%
}}}
\put(-599,-16261){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\put(1351,-8461){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$0$}%
}}}
\put(3751,-8461){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$h-1$}%
}}}
\put(4051,-8461){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$h$}%
}}}
\put(2551,-7186){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(1051,-7636){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1051,-436){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$L$}%
}}}
\put(1051,-1186){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$l+1$}%
}}}
\put(1051,-3661){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$k+1$}%
}}}
\put(1051,-4411){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$k$}%
}}}
\put(1051,-1936){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$l$}%
}}}
\put(1051,-6886){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j-1$}%
}}}
\put(1051,-6136){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j$}%
}}}
\put(1351,314){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$t$}%
}}}
\put(-149,-8461){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(2551,-2836){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,.82}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(2551,-5311){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,.82}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(2551,-736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,.82}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(12601,-9661){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W$}%
}}}
\put(2401,-9661){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W$}%
}}}
\put(2401,614){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W$}%
}}}
\put(8551,-8461){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$i-1$}%
}}}
\put(8851,-8461){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$i$}%
}}}
\put(15451,-8461){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$L$}%
}}}
\put(12751,-8461){\makebox(0,0)[rb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j-1$}%
}}}
\put(13051,-8461){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j$}%
}}}
\put(15751,-7636){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$s$}%
}}}
\put(14251,-736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(10801,-2536){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{t\ssq s}=\rank W_{t\ssq s}$}%
}}}
\put(10801,-2011){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W'_{t\ssq s}\neq W_{t\ssq s}$}%
}}}
\put(10801,-3586){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\row W'_{t\ssq s}\not\subseteq\row W_{t\ssq s}$}%
}}}
\put(14101,-5011){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(10801,-6961){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(14176,-2836){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(14551,-16261){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j-1$}%
}}}
\put(16351,-16261){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$L$}%
}}}
\put(16651,-15436){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$s$}%
}}}
\put(15676,-12136){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}}
\put(14851,-16261){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j$}%
}}}
\put(11551,-16261){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$h=i=0$}%
}}}
\put(13051,-14836){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(11551,-9961){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$t$}%
}}}
\put(7051,-16261){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j-1$}%
}}}
\put(7351,-16261){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$i=j$}%
}}}
\put(8851,-16261){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$L$}%
}}}
\put(9151,-15436){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$s$}%
}}}
\put(8176,-12136){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.56,0,0}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}}
\put(11251,-10711){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$L$}%
}}}
\put(11251,-12211){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$l$}%
}}}
\put(11251,-13936){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j$}%
}}}
\put(11251,-15436){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$0$}%
}}}
\put(11251,-11236){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$k$}%
}}}
\put(11251,-14686){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$j-1$}%
}}}
\put(10201,-16261){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(c)}%
}}}
\put(10801,-736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,.82}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(13051,-12286){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W'_{t\ssq s}\neq W_{t\ssq s}$}%
}}}
\put(15976,-5611){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W_j$}%
}}}
\put(16876,-13411){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W_j$}%
}}}
\put(9376,-13411){\makebox(0,0)[lb]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$W_j$}%
}}}
\put(13051,-11011){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,.82}$W'_{t\ssq s}=W_{t\ssq s}$}%
}}}
\put(5101,-13336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\col W'_{t\ssq s}\not\subseteq\col W_{t\ssq s}$}%
}}}
\end{picture}%


==> multiswap.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{multiswap.pdf}%
\end{picture}%
\setlength{\unitlength}{1658sp}%
\begin{picture}(18216,20832)(-707,-22294)
\put(15601,-21961){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{\underline{z}}$}%
}}}
\put(13201,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(15601,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(10801,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(13201,-2836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(13201,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(15601,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(10801,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(3601,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(6001,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(1201,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(3601,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(6001,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(1201,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(3601,-2836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(7201,-2836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{100}$}%
}}}
\put(1201,-3586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(1201,-4336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(7201,-4336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{200}$}%
}}}
\put(4801,-4336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{210}$}%
}}}
\put(2401,-4336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{220}$}%
}}}
\put(4801,-3586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{211}$}%
}}}
\put(2401,-3586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{221}$}%
}}}
\put(16801,-15436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{200}$}%
}}}
\put(1201,-19036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{32}$}%
}}}
\put(4801,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(6001,-19036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(2401,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(2401,-20911){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1201,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(7201,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{00}$}%
}}}
\put(7201,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(4801,-16186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{311}$}%
}}}
\put(2401,-16186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{321}$}%
}}}
\put(  1,-16186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{331}$}%
}}}
\put(1201,-15436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(7201,-15436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{200}$}%
}}}
\put(4801,-15436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{210}$}%
}}}
\put(2401,-15436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{220}$}%
}}}
\put(3601,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}3}%
}}}
\put(2401,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(3601,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(6001,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(4801,-20911){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(4801,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(4801,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(3601,-13936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(4801,-13936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{111}$}%
}}}
\put(13201,-20911){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(12001,-20911){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(14401,-20911){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13201,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13201,-22111){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(  1,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{33}$}%
}}}
\put(4801,-9811){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(3601,-9811){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3601,-11011){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(  1,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(1201,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(3601,-10336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(4801,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(2401,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(3601,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(2401,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{22}$}%
}}}
\put(1201,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{32}$}%
}}}
\put(4801,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(6001,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(4801,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(4801,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(2401,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(3601,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2401,-9811){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6001,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1201,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(7201,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{00}$}%
}}}
\put(7201,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(4801,-5086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{311}$}%
}}}
\put(2401,-5086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{321}$}%
}}}
\put(  1,-5086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{331}$}%
}}}
\put(4801,-2836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{110}$}%
}}}
\put(6001,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(3601,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}3}%
}}}
\put(2401,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(10801,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(10801,-15436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(14401,-15436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{210}$}%
}}}
\put(12001,-15436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{220}$}%
}}}
\put(14401,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{211}$}%
}}}
\put(12001,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{221}$}%
}}}
\put(16801,-16186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{300}$}%
}}}
\put(14401,-16186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{310}$}%
}}}
\put(12001,-16186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{320}$}%
}}}
\put(9601,-16186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{330}$}%
}}}
\put(6001,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(5926,-10861){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{\underline{r}}$}%
}}}
\put(8401,-9361){\makebox(0,0)[b]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_{32310},\phi_{32210},$ or $\phi_{32110}$}%
}}}
\put(8926,-11461){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_{31210}$ or $\phi_{31110}$}%
}}}
\put(301,-11761){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_{21210}$ or $\phi_{21110}$}%
}}}
\put(15601,-10861){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{\underline{u}}$}%
}}}
\put(6001,-21961){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{\underline{v}}$}%
}}}
\put(9601,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(13201,-10336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(14401,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(12001,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(13201,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(12001,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{22}$}%
}}}
\put(10801,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{32}$}%
}}}
\put(14401,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(15601,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(14401,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(14401,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(12001,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(15601,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(10801,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(9601,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{33}$}%
}}}
\put(16801,-6736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{00}$}%
}}}
\put(16801,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(12001,-9811){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(14401,-9811){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(13201,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(13201,-11011){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(10801,-3586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(14401,-3586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{211}$}%
}}}
\put(12001,-3586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{221}$}%
}}}
\put(14401,-2836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{110}$}%
}}}
\put(16801,-2836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{100}$}%
}}}
\put(16801,-5086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{300}$}%
}}}
\put(14401,-5086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{310}$}%
}}}
\put(12001,-5086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{320}$}%
}}}
\put(9601,-5086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{330}$}%
}}}
\put(13201,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}3}%
}}}
\put(15601,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(10801,-7411){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(12001,-8611){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(13201,-9811){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(9601,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{33}$}%
}}}
\put(9601,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(10801,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(13201,-21436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(14401,-20236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(12001,-20236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(13201,-19036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(12001,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{22}$}%
}}}
\put(10801,-19036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{32}$}%
}}}
\put(14401,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(15601,-19036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(12001,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(10801,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(16801,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{00}$}%
}}}
\put(16801,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(15601,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(13201,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}3}%
}}}
\put(12001,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(15601,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(14401,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14401,-19711){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(13201,-13936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(14401,-13936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{111}$}%
}}}
\put(  1,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{33}$}%
}}}
\put(3601,-20911){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3601,-22111){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(  1,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(1201,-18511){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(3601,-21436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(4801,-20236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(2401,-20236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(3601,-19036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(2401,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{22}$}%
}}}
\put(12001,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(10801,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3$}%
}}}
\put(14401,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(16801,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(6001,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_1$}%
}}}
\put(3601,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_2$}%
}}}
\put(1201,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3$}%
}}}
\put(15601,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_1$}%
}}}
\put(  1,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(2401,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(4801,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(7201,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(  1,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(2401,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(9601,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(12001,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(14401,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(3601,-9136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{3\ssq 0}$}%
}}}
\put(4801,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2W_1$}%
}}}
\put(13201,-20236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{3\ssq 0}$}%
}}}
\put(14401,-19036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2W_1$}%
}}}
\put(12001,-19036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3W_2$}%
}}}
\put(2401,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3W_2$}%
}}}
\put(16801,-2086){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(1201,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3$}%
}}}
\put(3601,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_2$}%
}}}
\put(13201,-9136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{3\ssq 0}$}%
}}}
\put(14401,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2W_1$}%
}}}
\put(12001,-7936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3W_2$}%
}}}
\put(6001,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_1$}%
}}}
\put(10801,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3$}%
}}}
\put(3601,-20236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{3\ssq 0}$}%
}}}
\put(4801,-19036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2W_1$}%
}}}
\put(2401,-19036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3W_2$}%
}}}
\put(13201,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_2$}%
}}}
\put(15601,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_1$}%
}}}
\put(4801,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(7201,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(9601,-13186){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(13201,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_2$}%
}}}
\end{picture}%


==> network.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{network.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
\begin{picture}(18330,5154)(436,-11560)
\put(9601,-6661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 2}%
}}}
\put(18001,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(18751,-6661){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}input layer (0)}%
}}}
\put(13801,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(13801,-6661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 1}%
}}}
\put(3301,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_4$}%
}}}
\put(7501,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(11701,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(15901,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(1201,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_4}$}%
}}}
\put(451,-6661){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}output layer (4)}%
}}}
\put(5401,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(5401,-6661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 3}%
}}}
\put(9601,-7636){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\end{picture}%


==> nstratum.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{nstratum.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
\begin{picture}(19138,19413)(-193,-26416)
\put(10201,-19186){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies in $\psi_{3221}$}%
}}}
\put( 76,-22786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put( 76,-23236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put( 76,-23686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put( 76,-24136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}44}%
}}}
\put( 76,-21886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(4726,-21661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(4726,-22111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(4726,-22561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(4726,-24811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(4726,-24361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(4726,-23911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(4726,-23461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(4726,-23011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(4726,-21211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put( 76,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put( 76,-15586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put( 76,-16036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put( 76,-16486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put( 76,-16936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}44}%
}}}
\put( 76,-14686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(4726,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(4726,-14911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(4726,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(4726,-17611){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(4726,-17161){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(4726,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(4726,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(4726,-15811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(4726,-14011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(10201,-8236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(10201,-7261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 2}%
}}}
\put(7726,-8236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(1051,-8236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_4}$}%
}}}
\put(301,-7261){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}output layer (4)}%
}}}
\put(5251,-8236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(5251,-7261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 3}%
}}}
\put(18001,-8236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(18751,-7261){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}input layer (0)}%
}}}
\put(14701,-8236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(14701,-7261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}hidden layer 1}%
}}}
\put(12451,-8236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(16351,-8236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(3151,-8236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_4$}%
}}}
\put(9076,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-14911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6376,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6826,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7276,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7726,-17161){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(5476,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14626,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(-149,-13036){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Dimensions in $N_\theta S$ as represented by $\Psi^\strat$}%
}}}
\put(-149,-20536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Dimensions in $\row \dmu(\theta)$ as represented by $\Psi^\free$}%
}}}
\put(2926,-19561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies in $\psi_{4410}$}%
}}}
\put(1501,-18811){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}varies freely in $\psi_{4342}$}%
}}}
\put(13051,-19036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put( 76,-22336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(11026,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-25261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-21211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-21211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11476,-21661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11926,-22561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12376,-23011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12826,-23911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13276,-24361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13726,-24811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(826,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-22336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1276,-22786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1726,-23236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2176,-23686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(826,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(1276,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(1726,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(2176,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(2626,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(3076,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(3526,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(3976,-24736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(16126,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-25036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-23236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-23686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-24136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-24586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-21436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-22336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-21886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-22786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-21436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(16576,-22336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17026,-23236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17476,-23686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17926,-24586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(10276,-24811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(10276,-24136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(10276,-23461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(10276,-23011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(10276,-22561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(10276,-21211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(10276,-21661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(10276,-22111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(10276,-25261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(10276,-20761){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-20986){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-21436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(15376,-21886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(15376,-22336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(15376,-22786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(15376,-24136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(15376,-24586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(15376,-23461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(15376,-25036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(11026,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(11476,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(11926,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(12376,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(13726,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(13051,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(14176,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(16126,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(16576,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(17251,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(18376,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}00}%
}}}
\put(17926,-25636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(2401,-25186){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(5476,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(5926,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(6376,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(6826,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(7276,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(7726,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(9526,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(9076,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(8401,-25411){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(7501,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(17251,-26086){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(13051,-26311){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(5476,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-23011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-23461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-23911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-24361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-24811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-21661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-22111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-22561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-22111){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6376,-22561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6826,-23461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7276,-23911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(7726,-24361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(5476,-21661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14626,-25861){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(17251,-13561){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_1=J_1^{-1}W_1J_0$}%
}}}
\put(11026,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-18061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11926,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12376,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11476,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-14011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(12826,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14626,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(14176,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13726,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(13276,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(11026,-14011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11476,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(11926,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12376,-15811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(12826,-16711){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13276,-17161){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13726,-17611){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2401,-14461){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_4=J_4^{-1}W_4J_3$}%
}}}
\put(826,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2176,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1726,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(1276,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3976,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3526,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(3076,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(2626,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(826,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1276,-15586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1726,-16036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(2176,-16486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(826,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(1276,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(1726,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(2176,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}43}%
}}}
\put(2626,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(3076,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(3526,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(3976,-17536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}33}%
}}}
\put(12826,-13411){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_2=J_2^{-1}W_2J_1$}%
}}}
\put(16126,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-17836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-16036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-16486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-16936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-17386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-14236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-15136){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17476,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(18376,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17926,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16576,-14686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(17026,-15586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16126,-14236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(16576,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17026,-16036){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17476,-16486){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(17926,-17386){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{b}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(10276,-17611){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(10276,-16936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(10276,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(10276,-15811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(10276,-15361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(10276,-14011){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(10276,-14461){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(10276,-14911){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(10276,-18061){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(10276,-13561){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-13786){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$li$}%
}}}
\put(15376,-14236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(15376,-14686){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(15376,-15136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(15376,-15586){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(15376,-16936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(15376,-17386){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(15376,-16261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(15376,-17836){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}11}%
}}}
\put(11026,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(11476,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(11926,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(12376,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(13726,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(13051,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(14176,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(16126,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(16576,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(17251,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(18376,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}00}%
}}}
\put(17926,-18436){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(2401,-17986){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(5476,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}40}%
}}}
\put(5926,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}41}%
}}}
\put(6376,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}42}%
}}}
\put(6826,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}30}%
}}}
\put(7276,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}31}%
}}}
\put(7726,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}32}%
}}}
\put(9526,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}22}%
}}}
\put(9076,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}21}%
}}}
\put(8401,-18211){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}20}%
}}}
\put(7501,-18661){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(17251,-18886){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$kh$}%
}}}
\put(7501,-13861){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tilde{I}_3=J_3^{-1}W_3J_2$}%
}}}
\put(5476,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-15811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-16261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-16711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-17161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8626,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(8176,-17611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6826,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5476,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(6376,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(5926,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-14911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7726,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(7276,-15361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9526,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(9076,-14461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.82,0}0}%
}}}
\put(16351,-10561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}=2$}%
}}}
\end{picture}%


==> omega.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{omega.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
\begin{picture}(18830,10566)(1843,-11494)
\put(20401,-10561){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$s$}%
}}}
\put(5551,-9211){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}8}%
}}}
\put(3451,-9211){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}5}%
}}}
\put(7651,-9211){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}5}%
}}}
\put(9751,-9211){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}4}%
}}}
\put(4501,-9961){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}4}%
}}}
\put(6601,-9961){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}4}%
}}}
\put(8701,-9961){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(7651,-10561){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(5551,-10561){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(8701,-4486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$110$}%
}}}
\put(10801,-4486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$100$}%
}}}
\put(10801,-5011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}=1$}%
}}}
\put(15601,-10561){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(16801,-10561){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(18001,-10561){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(19201,-10561){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}4}%
}}}
\put(2401,-5161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{43}=1$}%
}}}
\put(13801,-2161){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rank W_{3\ssq 1}=\rank W_3W_2$ is the sum}%
}}}
\put(17551,-6961){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.000,0.502,0.000}$\alpha_{322}$ is the sum}%
}}}
\put(17551,-7486){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.000,0.502,0.000}of these 6 entries.}%
}}}
\put(13201,-10561){\makebox(0,0)[rb]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{ts}$}%
}}}
\put(13051,-2161){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$t$}%
}}}
\put(2401,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}output}%
}}}
\put(4501,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}layer 3}%
}}}
\put(6601,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}layer 2}%
}}}
\put(8701,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}layer 1}%
}}}
\put(10801,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}input}%
}}}
\put(3451,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_4$}%
}}}
\put(5551,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(7651,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(9751,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(2401,-1936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$440$}%
}}}
\put(2401,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$441$}%
}}}
\put(2401,-4186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$442$}%
}}}
\put(2401,-5686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$443$}%
}}}
\put(4501,-5686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$433$}%
}}}
\put(4501,-4936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$332$}%
}}}
\put(4501,-4186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$432$}%
}}}
\put(4501,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$431$}%
}}}
\put(4501,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$330$}%
}}}
\put(4501,-1936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$430$}%
}}}
\put(6601,-1936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$420$}%
}}}
\put(6601,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$320$}%
}}}
\put(6601,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$421$}%
}}}
\put(6601,-4186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$422$}%
}}}
\put(6601,-4936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$322$}%
}}}
\put(6601,-5686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$221$}%
}}}
\put(8701,-1936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$410$}%
}}}
\put(8701,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$310$}%
}}}
\put(8701,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$411$}%
}}}
\put(8701,-5686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$211$}%
}}}
\put(10801,-1936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$400$}%
}}}
\put(10801,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$300$}%
}}}
\put(2401,-2911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}=1$}%
}}}
\put(2401,-4711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}=1$}%
}}}
\put(5551,-5536){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{32}=3$}%
}}}
\put(7651,-5986){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}=1$}%
}}}
\put(2401,-2461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}=2$}%
}}}
\put(10801,-3211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}=1$}%
}}}
\put(2401,-6436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$444$}%
}}}
\put(6601,-6436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$222$}%
}}}
\put(8701,-6436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$111$}%
}}}
\put(2401,-6961){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{44}=1$}%
}}}
\put(6601,-6961){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{22}=1$}%
}}}
\put(8701,-6961){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}=1$}%
}}}
\put(6601,-8086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_2$}%
}}}
\put(2401,-8086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_4$}%
}}}
\put(4501,-8086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_3$}%
}}}
\put(8701,-8086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_1$}%
}}}
\put(10801,-8086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$d_0$}%
}}}
\put(16801,-5461){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(14401,-6661){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(15601,-7861){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(16801,-4261){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14401,-4261){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(15601,-4261){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(18001,-4261){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(19201,-4261){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14401,-5461){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(15601,-5461){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(18001,-5461){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(15601,-6661){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(16801,-6661){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14401,-7861){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(14401,-9061){\makebox(0,0)[b]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(13801,-2686){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}of these 4 entries.}%
}}}
\put(17401,-3211){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.69,0,0}of these 4 entries.}%
}}}
\put(17401,-2686){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.69,0,0}$\beta_{321}$ is the sum}%
}}}
\put(15601,-8611){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,.56}$d_1$ is the sum}%
}}}
\put(15601,-9136){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,.56}of these 8 entries.}%
}}}
\put(2401,-8611){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}6}%
}}}
\put(6601,-11311){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(4501,-8611){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}9}%
}}}
\put(6601,-8611){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}10}%
}}}
\put(8701,-8611){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}7}%
}}}
\put(10801,-8611){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}4}%
}}}
\put(13051,-4261){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}4}%
}}}
\put(13051,-5461){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(13051,-6661){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(13051,-7861){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(13051,-9061){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(14401,-10561){\makebox(0,0)[b]{\smash{\fontsize{17}{20.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(3451,-8686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_4$}%
}}}
\put(7651,-10036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{3\ssq 0}$}%
}}}
\put(8701,-9436){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2W_1$}%
}}}
\put(6601,-9436){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_3W_2$}%
}}}
\put(4501,-9436){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_4W_3$}%
}}}
\put(7651,-8686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2$}%
}}}
\put(9751,-8686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_1$}%
}}}
\put(5551,-8686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_3$}%
}}}
\put(6601,-10786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W$}%
}}}
\put(5551,-10036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{4\ssq 1}$}%
}}}
\end{picture}%


==> reverse.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{reverse.pdf}%
\end{picture}%
\setlength{\unitlength}{1342sp}%
\begin{picture}(22866,16441)(1168,-15140)
\put(7801,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(9001,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$2}%
}}}
\put(5401,-5311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6601,-5311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(7801,-5311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(6601,-6511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(18601,-14236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{40}$}%
}}}
\put(13801,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_4$}%
}}}
\put(16201,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$ \Delta d_3$}%
}}}
\put(18601,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_2$}%
}}}
\put(21001,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_1$}%
}}}
\put(23401,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_0$}%
}}}
\put(23401,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{00}$}%
}}}
\put(21001,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{11}$}%
}}}
\put(18601,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{22}$}%
}}}
\put(16201,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{33}$}%
}}}
\put(13801,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{44}$}%
}}}
\put(22201,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{10}$}%
}}}
\put(19801,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{21}$}%
}}}
\put(17401,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{32}$}%
}}}
\put(15001,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{43}$}%
}}}
\put(21001,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{20}$}%
}}}
\put(18601,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{31}$}%
}}}
\put(16201,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{42}$}%
}}}
\put(19801,-13036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{30}$}%
}}}
\put(17401,-13036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{41}$}%
}}}
\put(16201,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(18601,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(21001,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(23401,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(13801,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(15001,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(17401,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(19801,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(22201,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(21001,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$2}%
}}}
\put(17401,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(16201,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$2}%
}}}
\put(18601,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(17401,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(16201,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$2}%
}}}
\put(13801,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(16201,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(18601,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(19801,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(21001,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(22201,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(23401,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(15001,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(16201,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(17401,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(18601,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}3}%
}}}
\put(21001,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(17401,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}3}%
}}}
\put(18601,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(19801,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}3}%
}}}
\put(17401,-13711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(18601,-13711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}3}%
}}}
\put(19801,-13711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(18601,-14911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(6601,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(6601,-13711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(6601,-14911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(7801,-13711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(5401,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(7801,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(4201,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(7801,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3001,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(1801,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(5401,-13711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(3001,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(4201,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(5401,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(9001,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(9001,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(10201,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(11401,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(9001,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(10201,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(4201,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(7801,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$4}%
}}}
\put(6601,-12511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6601,-11311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(5401,-10111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(21076,-5986){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$l=3,h=0$}%
}}}
\put(9076,-5986){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$l=3,h=0$}%
}}}
\put(19876,-14986){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$l=4,h=0$}%
}}}
\put(19876,-7486){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$k=2,i=2$}%
}}}
\put(7876,914){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$k=2,i=2$}%
}}}
\put(17776,914){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$k=2,i=3$}%
}}}
\put(17776,-7486){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$i'=3$}%
}}}
\put(1201,-4261){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(13201,-12661){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(d)}%
}}}
\put(1201,-12661){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(c)}%
}}}
\put(5776,-7486){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$k=2,i=3$}%
}}}
\put(23401,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(18601,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}4}%
}}}
\put(18601,-5836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{40}$}%
}}}
\put(13801,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_4$}%
}}}
\put(16201,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$ \Delta d_3$}%
}}}
\put(18601,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_2$}%
}}}
\put(21001,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_1$}%
}}}
\put(23401,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_0$}%
}}}
\put(23401,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{00}$}%
}}}
\put(21001,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{11}$}%
}}}
\put(18601,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{22}$}%
}}}
\put(16201,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{33}$}%
}}}
\put(13801,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{44}$}%
}}}
\put(22201,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{10}$}%
}}}
\put(19801,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{21}$}%
}}}
\put(17401,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{32}$}%
}}}
\put(15001,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{43}$}%
}}}
\put(21001,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{20}$}%
}}}
\put(18601,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{31}$}%
}}}
\put(16201,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{42}$}%
}}}
\put(19801,-4636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{30}$}%
}}}
\put(17401,-4636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{41}$}%
}}}
\put(16201,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(18601,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(21001,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(23401,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(13801,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(15001,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(13801,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(19801,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(22201,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(21001,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$2}%
}}}
\put(15001,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(16201,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(19801,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(21001,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(22201,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(16201,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(17401,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(18601,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(19801,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(21001,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$2}%
}}}
\put(17401,-5311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(18601,-5311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(19801,-5311){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(18601,-6511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(6601,-14236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{40}$}%
}}}
\put(1801,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_4$}%
}}}
\put(4201,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$ \Delta d_3$}%
}}}
\put(6601,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_2$}%
}}}
\put(9001,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_1$}%
}}}
\put(11401,-8236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_0$}%
}}}
\put(11401,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{00}$}%
}}}
\put(9001,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{11}$}%
}}}
\put(6601,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{22}$}%
}}}
\put(4201,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{33}$}%
}}}
\put(1801,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{44}$}%
}}}
\put(10201,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{10}$}%
}}}
\put(7801,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{21}$}%
}}}
\put(5401,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{32}$}%
}}}
\put(3001,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{43}$}%
}}}
\put(9001,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{20}$}%
}}}
\put(6601,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{31}$}%
}}}
\put(4201,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{42}$}%
}}}
\put(7801,-13036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{30}$}%
}}}
\put(5401,-13036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{41}$}%
}}}
\put(4201,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(6601,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(9001,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(11401,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(1801,-8911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(11401,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(6601,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}4}%
}}}
\put(6601,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(6601,-5836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{40}$}%
}}}
\put(1801,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_4$}%
}}}
\put(4201,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$ \Delta d_3$}%
}}}
\put(6601,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_2$}%
}}}
\put(9001,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_1$}%
}}}
\put(11401,164){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta d_0$}%
}}}
\put(11401,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{00}$}%
}}}
\put(9001,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{11}$}%
}}}
\put(6601,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{22}$}%
}}}
\put(4201,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{33}$}%
}}}
\put(1801,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{44}$}%
}}}
\put(10201,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{10}$}%
}}}
\put(7801,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{21}$}%
}}}
\put(5401,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{32}$}%
}}}
\put(3001,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{43}$}%
}}}
\put(9001,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{20}$}%
}}}
\put(6601,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{31}$}%
}}}
\put(4201,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{42}$}%
}}}
\put(7801,-4636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{30}$}%
}}}
\put(5401,-4636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta\omega_{41}$}%
}}}
\put(4201,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(6601,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(9001,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(11401,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(1801,-511){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3001,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(1801,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(5401,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(7801,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(10201,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(4201,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(9001,-1711){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$2}%
}}}
\put(3001,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(4201,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(5401,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$2}%
}}}
\put(7801,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(9001,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(10201,-2911){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(4201,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-$1}%
}}}
\put(5401,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(6601,-4111){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(4126,-14386){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$l=4,h=1$}%
}}}
\put(13201,-4261){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\put(5401,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 2}$}%
}}}
\put(10201,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{1\ssq 0}$}%
}}}
\put(6601,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 1}$}%
}}}
\put(4201,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 2}$}%
}}}
\put(5401,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 1}$}%
}}}
\put(7801,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 0}$}%
}}}
\put(6601,-4636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 0}$}%
}}}
\put(9001,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{2\ssq 0}$}%
}}}
\put(14926,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 3}$}%
}}}
\put(17326,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 2}$}%
}}}
\put(19726,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{2\ssq 1}$}%
}}}
\put(22126,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{1\ssq 0}$}%
}}}
\put(18526,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 1}$}%
}}}
\put(16126,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 2}$}%
}}}
\put(17326,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 1}$}%
}}}
\put(19726,-3436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 0}$}%
}}}
\put(18526,-4636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 0}$}%
}}}
\put(20926,-2236){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{2\ssq 0}$}%
}}}
\put(14926,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 3}$}%
}}}
\put(17326,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 2}$}%
}}}
\put(19726,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{2\ssq 1}$}%
}}}
\put(22126,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{1\ssq 0}$}%
}}}
\put(18526,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 1}$}%
}}}
\put(16126,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 2}$}%
}}}
\put(17326,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 1}$}%
}}}
\put(19726,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 0}$}%
}}}
\put(18526,-13036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 0}$}%
}}}
\put(20926,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{2\ssq 0}$}%
}}}
\put(3001,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 3}$}%
}}}
\put(5401,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 2}$}%
}}}
\put(7801,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{2\ssq 1}$}%
}}}
\put(10201,-9436){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{1\ssq 0}$}%
}}}
\put(6601,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 1}$}%
}}}
\put(4201,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 2}$}%
}}}
\put(5401,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 1}$}%
}}}
\put(7801,-11836){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{3\ssq 0}$}%
}}}
\put(6601,-13036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 0}$}%
}}}
\put(9001,-10636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{2\ssq 0}$}%
}}}
\put(3001,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{4\ssq 3}$}%
}}}
\put(7801,-1036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta r_{2\ssq 1}$}%
}}}
\end{picture}%


==> strat1111.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{strat1111.pdf}%
\end{picture}%
\setlength{\unitlength}{1500sp}%
\begin{picture}(20177,6958)(-943,788)
\put(-749,6389){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{110}$}%
}}}
\put(3301,1814){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{101}$}%
}}}
\put(676,3164){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,.56,0}$S_{100}$}%
}}}
\put(-824,1514){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\theta_3$}%
}}}
\put(5026,3764){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{.69,0,0}$S_{001}$}%
}}}
\put(9751,6539){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{110}$}%
}}}
\put(8551,5339){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{010}$}%
}}}
\put(9751,3239){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{100}$}%
}}}
\put(8551,2039){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{000}$}%
}}}
\put(14251,2039){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{001}$}%
}}}
\put(15451,3239){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{101}$}%
}}}
\put(14251,5339){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{011}$}%
}}}
\put(13351,6539){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}rdof: 0}%
}}}
\put(13351,3839){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dof: 3}%
}}}
\put(13351,3239){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}rdof: 2}%
}}}
\put(12151,2039){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}rdof: 3}%
}}}
\put(12151,2639){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dof: 3}%
}}}
\put(12151,5939){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dof: 3}%
}}}
\put(12151,5339){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}rdof: 2}%
}}}
\put(17851,5939){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dof: 2}%
}}}
\put(17851,5339){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}rdof: 0}%
}}}
\put(19051,3839){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dof: 2}%
}}}
\put(19051,3239){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}rdof: 0}%
}}}
\put(17851,2639){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dof: 3}%
}}}
\put(17851,2039){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}rdof: 2}%
}}}
\put(8551,2639){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dim: 0}%
}}}
\put(9751,3839){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dim: 1}%
}}}
\put(8551,5939){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dim: 1}%
}}}
\put(9751,7139){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dim: 2}%
}}}
\put(14251,5939){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dim: 2}%
}}}
\put(15451,3839){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dim: 2}%
}}}
\put(14251,2639){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dim: 1}%
}}}
\put(19051,7139){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,.56,0}$\rank W_3=1$}%
}}}
\put(10951,914){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_1=0$}%
}}}
\put(16651,914){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_1=1$}%
}}}
\put(7951,6164){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2=1$}%
}}}
\put(7951,2864){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2=0$}%
}}}
\put(13351,7139){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}dof: 2}%
}}}
\put(5101,7364){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{011}$}%
}}}
\put(5251,3014){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\theta_1$}%
}}}
\put(1351,7364){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\theta_2$}%
}}}
\put(1276,3689){\makebox(0,0)[rb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$S_{000}$}%
}}}
\put(1651,6539){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,1}$S_{010}$}%
}}}
\end{picture}%


==> strat112.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{strat112.pdf}%
\end{picture}%
\setlength{\unitlength}{1539sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19877,4800)(-943,1664)
\put(2776,3539){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$S_{00}$}%
}}}}
\put(3151,5189){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,1}$S_{10}$}%
}}}}
\put(976,1814){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\theta'_1$}%
}}}}
\put(2851,6089){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\theta_2$}%
}}}}
\put(7351,4664){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.69,0,0}$S_{01}$}%
}}}}
\put(10051,2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$S_{00}$}%
}}}}
\put(10051,5339){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$S_{10}$}%
}}}}
\put(15151,2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$S_{01}$}%
}}}}
\put(11851,1814){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\rank W_1=0$}%
}}}}
\put(16951,1814){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\rank W_1=1$}%
}}}}
\put(9451,3164){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\rank W_2=0$}%
}}}}
\put(9451,5564){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\rank W_2=1$}%
}}}}
\put(10051,3539){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dim: 0}%
}}}}
\put(10051,5939){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dim: 1}%
}}}}
\put(15151,3539){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dim: 2}%
}}}}
\put(13651,5939){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dof: 1}%
}}}}
\put(13651,5339){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rdof: 0}%
}}}}
\put(13651,3539){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dof: 3}%
}}}}
\put(13651,2939){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rdof: 3}%
}}}}
\put(18751,2939){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rdof: 0}%
}}}}
\put(18751,3539){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dof: 2}%
}}}}
\put(6301,3089){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\theta_1$}%
}}}}
\end{picture}%


==> swapping2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{swapping2.pdf}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
\begin{picture}(15730,18732)(-664,-11194)
\put(14401,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(9751,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(12151,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(7201,-4336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{322}$}%
}}}
\put(4801,-4336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{332}$}%
}}}
\put(7201,-5236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{420}$}%
}}}
\put(4801,-5236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{430}$}%
}}}
\put(2401,-5236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{440}$}%
}}}
\put(9601,-5236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{410}$}%
}}}
\put(12001,-5236){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{400}$}%
}}}
\put(2251,5264){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(9751,5264){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(3601,-1636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(3601,-4336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$\bf 0$}%
}}}
\put(2401,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{32}$}%
}}}
\put(1201,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}$}%
}}}
\put(3601,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(4801,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(2401,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}$}%
}}}
\put(3601,-10336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}$}%
}}}
\put(10801,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{32}$}%
}}}
\put(9601,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{42}$}%
}}}
\put(12001,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{31}$}%
}}}
\put(10801,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{41}$}%
}}}
\put(13201,-9136){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{30}$}%
}}}
\put(12001,-10336){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{40}$}%
}}}
\put(2251,2564){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(4651,2564){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(3451,1364){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(3451,3764){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(10951,3764){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{11}$}%
}}}
\put(9751,2564){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{21}$}%
}}}
\put(12151,2564){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{10}$}%
}}}
\put(10951,1364){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\omega_{20}$}%
}}}
\put(8551,3764){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{22}$}%
}}}
\put(13351,3764){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{00}$}%
}}}
\put(5851,3764){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{00}$}%
}}}
\put(1051,3764){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{22}$}%
}}}
\put(  1,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{43}$}%
}}}
\put(4801,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{21}$}%
}}}
\put(6001,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{20}$}%
}}}
\put(8401,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{43}$}%
}}}
\put(13201,-6736){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{21}$}%
}}}
\put(14401,-7936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\omega_{20}$}%
}}}
\put(7201,1739){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_{21210}$ or $\phi_{21110}$}%
}}}
\put(7201,-9361){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_{43420},\phi_{43320},$}%
}}}
\put(7201,-9961){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}or $\phi_{43220}$}%
}}}
\put(1201,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(4801,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(10801,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(12001,-11011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(12001,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(10801,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}2}%
}}}
\put(9601,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(12001,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(13201,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(3601,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(4801,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(1201,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(6001,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}2}%
}}}
\put(2251,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(4651,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(3451,6164){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{211}$}%
}}}
\put(1051,6164){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{221}$}%
}}}
\put(3451,5264){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{110}$}%
}}}
\put(5851,5264){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{100}$}%
}}}
\put(4651,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(3451,689){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(2251,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(3451,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3451,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(9751,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(12151,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(10951,1889){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}1}%
}}}
\put(10951,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(10951,689){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%
}}}
\put(1051,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(8551,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(9751,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(10951,5264){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{111}$}%
}}}
\put(13351,6164){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{200}$}%
}}}
\put(10951,6164){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{210}$}%
}}}
\put(8551,6164){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{220}$}%
}}}
\put(8401,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_2$}%
}}}
\put(10801,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_1$}%
}}}
\put(6001,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_3$}%
}}}
\put(3601,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W_4$}%
}}}
\put(7201,-2536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{422}$}%
}}}
\put(2401,-2536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{442}$}%
}}}
\put(4801,-2536){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{432}$}%
}}}
\put(9601,-1636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{310}$}%
}}}
\put(12001,-1636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{300}$}%
}}}
\put(7201,-1636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{320}$}%
}}}
\put(4801,-1636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a_{330}$}%
}}}
\put(12151,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W'_1$}%
}}}
\put(5851,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(13351,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(8401,-4186){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$W'_2$}%
}}}
\put(13201,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(12001,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(10801,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(9601,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(13201,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(14401,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(8401,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(4801,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(3601,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(2401,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(2401,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(3601,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}0}%
}}}
\put(2401,-9811){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(3601,-11011){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0}%
}}}
\put(6001,-8611){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(  1,-7411){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.773,0.773,0.773}0}%
}}}
\put(2251,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(4651,3089){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0.651,0.816,0.651}1}%
}}}
\put(13201,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W'_{3\ssq 0}$}%
}}}
\put(6001,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_2W_1$}%
}}}
\put(3451,2564){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2W_1$}%
}}}
\put(14401,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W'_2W_1$}%
}}}
\put(12001,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3W'_2$}%
}}}
\put(1201,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_4W_3$}%
}}}
\put(3601,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_3W_2$}%
}}}
\put(4801,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_{3\ssq 0}$}%
}}}
\put(10801,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{4\ssq 1}$}%
}}}
\put(2401,-7936){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{4\ssq 1}$}%
}}}
\put(12001,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W'_{4\ssq 0}$}%
}}}
\put(12001,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(9601,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(7201,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(4801,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_3}$}%
}}}
\put(2401,-886){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_4}$}%
}}}
\put(10951,2564){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_2W'_1$}%
}}}
\put(9751,3764){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_2$}%
}}}
\put(12151,3764){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W'_1$}%
}}}
\put(4651,3764){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_1$}%
}}}
\put(9601,-6736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_4W_3$}%
}}}
\put(2251,3764){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0.773,0.773,0.773}$\rank W_2$}%
}}}
\put(3601,-9136){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\rank W_{4\ssq 0}$}%
}}}
\put(13351,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(8551,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(5851,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_0}$}%
}}}
\put(1051,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_2}$}%
}}}
\put(3451,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\put(10951,6914){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.63,.25,0}$\R^{d_1}$}%
}}}
\end{picture}%

